EuroLLM-9B: Technical Report

This report presents EuroLLM-9B, a large language model trained from scratch to support the needs of European citizens by covering all 24 official European Union languages and 11 additional languages. EuroLLM addresses the issue of European languages being underrepresented and underserved in existing open large language models. We provide a comprehensive overview of EuroLLM-9B's development, including tokenizer design, architectural specifications, data filtering, and training procedures. We describe the pre-training data collection and filtering pipeline, including the creation of EuroFilter, an AI-based multilingual filter, as well as the design of EuroBlocks-Synthetic, a novel synthetic dataset for post-training that enhances language coverage for European languages. Evaluation results demonstrate EuroLLM-9B's competitive performance on multilingual benchmarks and machine translation tasks, establishing it as the leading open European-made LLM of its size. To support open research and adoption, we release all major components of this work, including the base and instruction-tuned models, the EuroFilter classifier, and the synthetic post-training dataset.

==> (inline-0) <==
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{67.87} & \textbf{68.32} & \textbf{64.34} & 54.37 & \textbf{1.2} \\

LLaMa-3.1-8B & 54.12 & 55.71 & 51.46 & 52.01 & 2.8 \\

Granite-3-8B & 42.17 & 44.64 & 33.08 & 52.45 & 4.0 \\

Qwen-2.5-7B & 47.95 & 48.95 & 61.22 & \textbf{55.84} & 2.2 \\

OLMo-2-7B & 33.67 & 37.79 & 29.75 & 51.53 & 5.8 \\

Aya-23-8B & 39.29 & 42.06 & 40.51 & 47.76 & 5.0 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 57.05 & 56.89 & 48.82 & 53.08 & 2.5 \\

Occiglot-7B-eu5 & 45.93 & 47.26 & 34.61 & 51.09 & 3.8 \\

Salamandra-7B & 61.30 & 64.90 & 36.72 & 48.13 & 2.8 \\

\textbf{EuroLLM-9B} & \textbf{65.18} & \textbf{66.63} & \textbf{53.90} & \textbf{56.11} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{64.51} & \textbf{63.42} & \textbf{64.96} & \textbf{61.71} & \textbf{80.74} & \textbf{82.99} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 51.47 & 54.24 & 51.27 & 54.54 & 75.99 & 81.19 & 2.7 \\
Granite-3-8B-IT & 43.11 & 46.51 & 42.11 & 57.79 & 61.20 & 79.87 & 4.0 \\
Qwen-2.5-7B-IT & 47.70 & 49.97 & 61.18 & 58.56 & 62.96 & 81.50 & 2.5 \\
OLMo-2-7B-IT & 34.96 & 38.84 & 37.25 & 52.24 & 53.98 & 76.78 & 6.0 \\
Aya-Expanse-8B & 42.26 & 45.23 & 48.43 & 52.99 & 60.44 & 79.29 & 4.8 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 58.78 & 57.14 & 48.23 & \textbf{61.68} & 74.39 & 80.76 & 3.2 \\
Ministral-8B-IT & 52.44 & 53.35 & 48.78 & 54.17 & 69.91 & 79.96 & 4.7 \\
Occiglot-7B-eu5-IT & 39.94 & 46.11 & 35.82 & 53.14 & 57.66 & 70.93 & 6.7 \\
Salamandra-7B-IT & 55.12 & 63.56 & 46.23 & 53.35 & 83.19 & 83.56 & 3.0 \\
Pharia-1-LLM-7B-C & 25.72 & 31.02 & 24.76 & 50.80 & 34.45 & 57.66 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 54.23 & 61.10 & 30.74 & 55.41 & 71.63 & 76.26 & 4.7 \\
Teuken-7B-IT-C-v0.4 & 51.46 & 59.68 & 36.80 & 53.03 & 74.41 & 81.27 & 4.7 \\
\textbf{EuroLLM-9B-IT} & \textbf{59.92} & \textbf{63.69} & \textbf{53.92} & 57.75 & \textbf{85.65} & \textbf{84.06} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{67.56} & \textbf{66.34} & \textbf{66.14} & 50.73 & \textbf{1.5} \\

LLaMa-3.1-8B & 56.81 & 58.31 & 55.51 & 50.70 & 3.5 \\

Granite-3-8B & 56.94 & 60.95 & 52.02 & 52.40 & 2.8 \\

Qwen-2.5-7B & 51.95 & 51.92 & 63.58 & \textbf{54.81} & 3.2 \\

OLMo-2-7B & 33.42 & 35.44 & 38.99 & 43.51 & 6.0 \\

Aya-23-8B & 56.58 & 61.10 & 49.93 & 46.70 & 4.0 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 55.93 & 53.88 & 51.86 & 48.71 & 2.5 \\

Occiglot-7B-eu5 & 46.34 & 47.64 & 43.31 & 44.90 & 4.0 \\

Salamandra-7B & 61.41 & 63.83 & 43.59 & 47.39 & 2.5 \\

\textbf{EuroLLM-9B} & \textbf{66.51} & \textbf{65.88} & \textbf{55.82} & \textbf{51.08} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{63.98} & 62.87 & \textbf{65.76} & \textbf{61.10} & 81.27 & 82.80 & \textbf{1.7} \\
LLaMa-3.1-8B-IT & 52.48 & 56.23 & 58.12 & 54.70 & 77.68 & 80.90 & 4.2 \\
Granite-3-8B-IT & 56.67 & 62.46 & 54.76 & 58.76 & 79.33 & 82.84 & 2.8 \\
Qwen-2.5-7B-IT & 48.32 & 51.87 & 63.75 & 57.24 & 71.05 & 81.99 & 4.0 \\
OLMo-2-7B-IT & 33.31 & 36.16 & 39.48 & 42.75 & 49.59 & 75.48 & 6.0 \\
Aya-Expanse-8B & 55.63 & \textbf{62.89} & 55.39 & 54.94 & \textbf{84.23} & \textbf{83.43} & 2.3 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 56.86 & 53.90 & 50.48 & \textbf{60.48} & 71.90 & 80.20 & 3.5 \\
Ministral-8B-IT & 50.68 & 51.76 & 52.15 & 53.07 & 70.29 & 80.31 & 4.8 \\
Occiglot-7B-eu5-IT & 40.43 & 46.31 & 40.59 & 47.55 & 59.05 & 71.08 & 6.7 \\
Salamandra-7B-IT & 54.82 & 62.11 & 47.76 & 51.50 & 81.64 & 83.33 & 3.2 \\
Pharia-1-LLM-7B-C & 27.62 & 30.22 & 29.29 & 45.25 & 35.10 & 59.20 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 54.56 & 60.57 & 36.89 & 54.23 & 77.79 & 76.02 & 4.2 \\
Teuken-7B-IT-C-v0.4 & 52.55 & 58.91 & 38.06 & 53.14 & 75.90 & 81.38 & 4.3 \\
\textbf{EuroLLM-9B-IT} & \textbf{60.58} & \textbf{64.40} & \textbf{56.08} & 53.35 & \textbf{84.91} & \textbf{83.69} & \textbf{1.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{69.10} & \textbf{69.78} & \textbf{68.05} & 50.60 & \textbf{1.2} \\

LLaMa-3.1-8B & 55.90 & 61.49 & 56.92 & 50.53 & 2.5 \\

Granite-3-8B & 44.30 & 49.73 & 49.11 & 50.49 & 4.0 \\

Qwen-2.5-7B & 50.90 & 52.38 & 65.41 & \textbf{53.10} & 2.2 \\

OLMo-2-7B & 35.93 & 42.31 & 44.92 & 42.78 & 5.8 \\

Aya-23-8B & 39.40 & 47.67 & 43.89 & 44.45 & 5.2 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 55.19 & 57.98 & 54.25 & 45.60 & 2.5 \\

Occiglot-7B-eu5 & 47.48 & 52.81 & 44.69 & 42.89 & 3.8 \\

Salamandra-7B & 61.32 & 66.75 & 43.37 & 43.97 & 2.8 \\

\textbf{EuroLLM-9B} & \textbf{66.17} & \textbf{68.69} & \textbf{56.74} & \textbf{50.89} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{65.09} & \textbf{66.25} & \textbf{67.07} & \textbf{60.44} & \textbf{82.54} & \textbf{84.74} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 50.65 & 59.55 & 58.95 & 56.01 & 79.93 & 82.80 & 2.5 \\
Granite-3-8B-IT & 44.56 & 51.63 & 50.67 & 52.81 & 63.92 & 81.67 & 4.3 \\
Qwen-2.5-7B-IT & 48.06 & 52.17 & 64.92 & 57.16 & 68.41 & 83.24 & 2.5 \\
OLMo-2-7B-IT & 36.41 & 43.28 & 44.32 & 45.28 & 59.15 & 80.12 & 6.0 \\
Aya-Expanse-8B & 40.58 & 50.59 & 50.55 & 49.61 & 66.16 & 82.37 & 4.7 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 57.25 & 58.52 & 52.13 & \textbf{58.26} & 75.24 & 82.50 & 3.8 \\
Ministral-8B-IT & 51.11 & 56.97 & 53.41 & 51.36 & 76.06 & 82.88 & 4.5 \\
Occiglot-7B-eu5-IT & 43.18 & 50.36 & 41.01 & 47.25 & 61.03 & 74.35 & 6.8 \\
Salamandra-7B-IT & 56.49 & 65.53 & 47.80 & 50.31 & 82.79 & 85.21 & 3.3 \\
Pharia-1-LLM-7B-C & 31.23 & 35.79 & 32.94 & 40.05 & 47.15 & 71.98 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 57.28 & 63.62 & 40.49 & 52.24 & 76.83 & 79.73 & 4.2 \\
Teuken-7B-IT-C-v0.4 & 53.99 & 62.21 & 41.52 & 51.33 & 78.95 & 83.26 & 4.2 \\
\textbf{EuroLLM-9B-IT} & \textbf{60.81} & \textbf{66.80} & \textbf{55.61} & 55.05 & \textbf{85.14} & \textbf{85.61} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{69.74} & \textbf{68.86} & \textbf{67.63} & 53.24 & 29.01 & \textbf{10.25} & \textbf{1.5} \\

LLaMa-3.1-8B & 58.10 & 63.10 & 58.60 & 52.11 & 19.50 & 4.10 & 3.6 \\

Granite-3-8B & 60.74 & 66.95 & 56.30 & 54.95 & 19.04 & 5.39 & 2.8 \\

Qwen-2.5-7B & 56.51 & 58.41 & 67.62 & \textbf{57.67} & \textbf{29.97} & 5.69 & 2.7 \\

OLMo-2-7B & 38.39 & 43.31 & 45.41 & 45.35 & 11.97 & 3.67 & 6.0 \\

Aya-23-8B & 57.36 & 63.95 & 50.93 & 51.33 & 12.64 & 4.10 & 4.4 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 57.02 & 58.34 & 54.61 & 51.23 & 16.38 & \textbf{12.63} & 2.2 \\

Occiglot-7B-eu5 & 51.01 & 54.93 & 46.56 & 46.56 & 10.38 & 2.81 & 3.5 \\

Salamandra-7B & 61.77 & 65.20 & 44.87 & 48.19 & 5.34 & 2.68 & 3.2 \\

\textbf{EuroLLM-9B} & \textbf{67.19} & \textbf{67.69} & \textbf{56.57} & \textbf{56.37} & \textbf{17.18} & 9.63 & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{65.65} & 66.92 & \textbf{67.52} & 60.47 & 27.68 & \textbf{9.89} & 81.79 & 84.17 & \textbf{1.9} \\
LLaMa-3.1-8B-IT & 52.79 & 61.91 & 60.67 & 56.20 & 22.66 & 3.57 & 80.65 & 82.90 & 4.1 \\
Granite-3-8B-IT & 59.18 & \textbf{68.89} & 58.31 & \textbf{62.89} & 18.61 & 9.26 & 81.21 & 84.18 & 2.4 \\
Qwen-2.5-7B-IT & 51.90 & 58.08 & 66.74 & 61.42 & \textbf{28.23} & 7.67 & 77.05 & 83.51 & 3.4 \\
OLMo-2-7B-IT & 39.97 & 44.90 & 45.08 & 48.22 & 9.93 & 3.08 & 66.60 & 81.00 & 6.0 \\
Aya-Expanse-8B & 56.14 & 65.80 & 56.36 & 58.25 & 19.54 & 6.65 & \textbf{83.02} & \textbf{84.42} & 2.8 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 58.68 & 59.07 & 52.77 & \textbf{61.56} & \textbf{17.51} & 6.58 & 76.26 & 81.98 & 4.1 \\
Ministral-8B-IT & 52.85 & 56.50 & 53.77 & 49.54 & 16.34 & 4.23 & 76.80 & 82.66 & 4.9 \\
Occiglot-7B-eu5-IT & 43.16 & 52.83 & 44.31 & 49.58 & 10.31 & 2.94 & 65.82 & 73.52 & 6.9 \\
Salamandra-7B-IT & 55.26 & 64.52 & 48.44 & 53.42 & 5.76 & 7.27 & 81.31 & 84.27 & 3.9 \\
Pharia-1-LLM-7B-C & 55.02 & 64.04 & 44.33 & 39.35 & 10.06 & \textbf{9.09} & 77.99 & 82.40 & 4.6 \\
Teuken-7B-IT-R-v0.4 & 57.28 & 62.24 & 41.44 & 55.51 & 9.12 & 1.29 & 73.25 & 79.52 & 6.0 \\
Teuken-7B-IT-C-v0.4 & 55.65 & 62.19 & 42.38 & 56.45 & 9.22 & 3.44 & 79.57 & 82.67 & 4.6 \\
\textbf{EuroLLM-9B-IT} & \textbf{61.17} & \textbf{67.05} & \textbf{56.17} & 57.10 & 15.48 & 8.90 & \textbf{84.13} & \textbf{84.86} & \textbf{1.5} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{78.66} & 82.39 & 70.30 & 45.44 & 34.87 & \textbf{14.48} & \textbf{1.8} \\

LLaMa-3.1-8B & 71.12 & 82.08 & 65.10 & 45.21 & 25.17 & 9.13 & 4.3 \\

Granite-3-8B & 75.45 & \textbf{83.51} & 63.40 & 51.31 & 25.82 & 9.36 & 2.8 \\

Qwen-2.5-7B & 75.47 & 80.01 & \textbf{74.26} & \textbf{56.31} & \textbf{37.33} & 13.06 & 2.0 \\

OLMo-2-7B & 75.27 & 82.23 & 62.95 & 43.31 & 22.74 & 10.12 & 4.3 \\

Aya-23-8B & 66.84 & 77.83 & 54.89 & 45.35 & 16.68 & 5.85 & 5.7 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 72.76 & \textbf{83.03} & \textbf{62.33} & 42.59 & \textbf{21.78} & 8.50 & \textbf{1.5} \\

Occiglot-7B-eu5 & 67.38 & 78.96 & 52.81 & 40.32 & 13.87 & 2.68 & 3.2 \\

Salamandra-7B & 70.92 & 77.85 & 46.48 & 41.49 & 5.52 & 2.58 & 3.7 \\

\textbf{EuroLLM-9B} & \textbf{72.88} & 78.63 & 57.41 & \textbf{48.50} & 17.68 & \textbf{12.47} & 1.7 \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{IFEval} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  &   \\ \midrule

Gemma-2-9B-IT & \textbf{78.23} & 78.87 & 71.87 & 60.49 & 31.77 & \textbf{9.16} & 75.00 & \textbf{2.3} \\

LLaMa-3.1-8B-IT & 66.32 & 77.39 & 68.25 & 52.99 & 30.52 & 7.21 & \textbf{77.83} & 3.6 \\

Granite-3-8B-IT & 71.72 & \textbf{84.40} & 65.46 & \textbf{66.35} & 27.30 & 4.63 & 54.38 & 3.4 \\

Qwen-2.5-7B-IT & 67.96 & 73.46 & \textbf{73.41} & 62.45 & \textbf{36.91} & 9.00 & 76.16 & 2.6 \\

OLMo-2-7B-IT & 70.13 & 80.32 & 61.00 & 55.58 & 20.17 & 6.08 & 76.07 & 4.0 \\

Aya-Expanse-8B & 66.11 & 78.37 & 62.01 & 52.28 & 22.27 & 4.86 & 63.95 & 4.6 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  &  \\ \midrule

Mistral-7B-IT & \textbf{75.79} & \textbf{82.00} & 60.67 & \textbf{66.01} & \textbf{23.21} & 3.54 & 53.43 & 2.9 \\

Ministral-8B-IT & 68.86 & 78.53 & \textbf{62.93} & 54.02 & 13.12 & 7.84 & 58.57 & \textbf{2.4} \\

Occiglot-7B-eu5-IT & 62.07 & 76.58 & 50.65 & 47.95 & 13.89 & 7.21 & 40.09 & 5.0 \\

Salamandra-7B-IT & 66.91 & 76.40 & 52.54 & 50.87 & 9.08 & 8.17 & 24.09 & 5.6 \\

Pharia-1-LLM-7B-C & 68.41 & 75.15 & 49.32 & 45.88 & 11.86 & \textbf{9.75} & 36.95 & 5.0 \\

Teuken-7B-IT-R-v0.4 & 67.47 & 73.32 & 45.53 & 51.36 & 10.82 & 4.07 & 35.26 & 6.0 \\

Teuken-7B-IT-C-v0.4 & 67.61 & 73.51 & 45.33 & 50.93 & 10.78 & 1.72 & 35.05 & 6.6 \\

\textbf{EuroLLM-9B-IT} & 68.68 & 76.38 & 58.36 & 49.77 & 19.58 & 8.44 & \textbf{65.69} & 3.1 \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{59.88} & \textbf{59.22} & \textbf{62.50} & \textbf{49.50} & \textbf{1.0} \\

LLaMa-3.1-8B & 44.35 & 46.33 & 48.58 & 46.38 & 2.5 \\

Granite-3-8B & 28.91 & 32.24 & 35.24 & 44.11 & 4.2 \\

Qwen-2.5-7B & 34.29 & 37.08 & 51.68 & 48.89 & 2.5 \\

OLMo-2-7B & 26.78 & 31.14 & 32.02 & 43.40 & 6.0 \\

Aya-23-8B & 28.07 & 32.76 & 33.38 & 43.43 & 4.8 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 29.64 & 34.15 & 38.85 & 43.15 & 3.2 \\

Occiglot-7B-eu5 & 29.07 & 33.37 & 32.97 & 44.19 & 3.8 \\

Salamandra-7B & 56.08 & 58.92 & 41.66 & 45.42 & 2.0 \\

\textbf{EuroLLM-9}B & \textbf{62.37} & \textbf{62.28} & \textbf{54.59} & \textbf{47.15} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{55.71} & \textbf{55.04} & \textbf{61.44} & \textbf{57.02} & \textbf{79.42} & \textbf{83.75} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 41.21 & 45.35 & 51.10 & 50.13 & 72.95 & 79.33 & 2.2 \\
Granite-3-8B-IT & 29.11 & 31.89 & 36.60 & 46.62 & 42.63 & 67.92 & 5.0 \\
Qwen-2.5-7B-IT & 33.05 & 37.40 & 51.75 & 49.33 & 53.59 & 76.27 & 3.0 \\
OLMo-2-7B-IT & 27.84 & 30.87 & 32.61 & 41.92 & 43.09 & 64.51 & 5.8 \\
Aya-Expanse-8B & 28.04 & 32.04 & 38.83 & 49.94 & 45.59 & 70.87 & 4.0 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 30.82 & 33.72 & 36.12 & 46.72 & 47.27 & 70.13 & 6.0 \\
Ministral-8B-IT & 40.43 & 43.81 & 42.45 & \textbf{51.58} & 66.52 & 78.32 & 4.0 \\
Occiglot-7B-eu5-IT & 28.18 & 32.51 & 28.44 & 46.53 & 44.04 & 63.49 & 7.0 \\
Salamandra-7B-IT & 49.21 & 57.87 & 45.53 & 49.22 & 83.26 & 84.94 & 2.5 \\
Pharia-1-LLM-7B-C & 25.53 & 29.85 & 28.32 & 44.77 & 36.46 & 51.55 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 47.15 & 53.39 & 37.94 & 54.29 & 77.81 & 71.30 & 3.3 \\
Teuken-7B-IT-C-v0.4 & 44.68 & 52.45 & 39.72 & 50.53 & 72.39 & 81.90 & 3.8 \\
\textbf{EuroLLM-9B-IT} & \textbf{55.48} & \textbf{58.96} & \textbf{54.09} & 51.55 & \textbf{86.49} & \textbf{85.81} & \textbf{1.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{69.71} & \textbf{69.15} & 67.83 & 48.71 & 28.98 & \textbf{10.65} & \textbf{2.0} \\

LLaMa-3.1-8B & 58.69 & 63.36 & 59.09 & 49.57 & 19.57 & 8.04 & 3.8 \\

Granite-3-8B & 63.10 & 66.77 & 57.21 & 50.90 & 20.58 & 5.99 & 3.0 \\

Qwen-2.5-7B & 60.65 & 59.78 & \textbf{68.15} & \textbf{54.86} & \textbf{30.27} & 10.25 & 2.2 \\

OLMo-2-7B & 47.16 & 48.13 & 47.81 & 42.56 & 12.76 & 7.21 & 5.7 \\

Aya-23-8B & 59.99 & 64.48 & 51.88 & 50.08 & 14.26 & 4.10 & 4.3 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 59.88 & 59.90 & 55.24 & 46.44 & 17.30 & 10.48 & 2.7 \\

Occiglot-7B-eu5 & 61.44 & \textbf{67.87} & 51.13 & 43.94 & 12.70 & 4.99 & 2.8 \\

Salamandra-7B & 62.18 & 65.73 & 43.82 & 44.11 & 4.50 & 3.97 & 3.3 \\

\textbf{EuroLLM-9B} & \textbf{66.74} & 67.28 & \textbf{56.53} & \textbf{51.80} & \textbf{17.62} & \textbf{12.17} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{67.42} & 66.33 & 67.08 & 60.01 & 27.91 & \textbf{10.68} & 78.10 & 83.94 & \textbf{2.1} \\
LLaMa-3.1-8B-IT & 53.38 & 60.99 & 61.18 & 56.70 & 23.14 & 4.57 & 78.38 & 82.63 & 4.4 \\
Granite-3-8B-IT & 61.81 & \textbf{68.77} & 59.23 & \textbf{62.06} & 18.64 & 10.02 & 79.54 & 83.66 & 2.5 \\
Qwen-2.5-7B-IT & 57.52 & 58.83 & \textbf{67.27} & 60.76 & \textbf{29.17} & 10.32 & 76.27 & 83.52 & 2.9 \\
OLMo-2-7B-IT & 47.31 & 51.31 & 47.37 & 50.43 & 11.36 & 5.09 & 73.66 & 82.74 & 5.8 \\
Aya-Expanse-8B & 57.47 & 66.28 & 56.93 & 57.60 & 19.03 & 8.47 & \textbf{81.61} & \textbf{84.14} & 2.9 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 61.03 & 60.43 & 53.11 & \textbf{61.77} & \textbf{17.76} & 8.99 & 74.58 & 81.86 & 4.6 \\
Ministral-8B-IT & 58.08 & 63.56 & \textbf{57.61} & 50.77 & 17.53 & 9.10 & 78.88 & 83.47 & 3.6 \\
Occiglot-7B-eu5-IT & 54.96 & 65.85 & 49.09 & 47.64 & 12.38 & 3.94 & 70.59 & 74.87 & 5.9 \\
Salamandra-7B-IT & 56.74 & 65.01 & 48.83 & 49.27 & 5.81 & 9.69 & 79.58 & 83.89 & 4.5 \\
Pharia-1-LLM-7B-C & 60.56 & 65.50 & 45.06 & 46.38 & 10.41 & 9.42 & 78.33 & 82.22 & 4.8 \\
Teuken-7B-IT-R-v0.4 & \textbf{61.51} & 63.43 & 41.00 & 53.31 & 9.04 & 2.61 & 77.31 & 79.21 & 5.5 \\
Teuken-7B-IT-C-v0.4 & 59.52 & 62.34 & 42.63 & 52.23 & 9.70 & 1.95 & 77.93 & 82.32 & 5.6 \\
\textbf{EuroLLM-9B-IT} & 60.92 & \textbf{66.27} & 56.37 & 52.02 & 17.30 & \textbf{11.97} & \textbf{82.25} & \textbf{84.33} & \textbf{2.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{64.67} & \textbf{65.87} & \textbf{63.71} & \textbf{53.06} & \textbf{1.0} \\

LLaMa-3.1-8B & 50.45 & 55.16 & 51.29 & 50.40 & 3.0 \\

Granite-3-8B & 32.50 & 39.72 & 34.39 & 45.96 & 5.2 \\

Qwen-2.5-7B & 39.17 & 41.54 & 51.21 & 50.50 & 3.5 \\

OLMo-2-7B & 27.09 & 33.94 & 29.68 & 47.46 & 5.8 \\

Aya-23-8B & 55.94 & 62.21 & 47.91 & 50.63 & 2.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 31.69 & 38.32 & 36.20 & 43.94 & 3.2 \\

Occiglot-7B-eu5 & 28.83 & 35.47 & 31.42 & 44.01 & 3.8 \\

Salamandra-7B & 58.80 & 64.82 & 39.57 & 48.54 & 2.0 \\

\textbf{EuroLLM-9B} & \textbf{64.80} & \textbf{64.96} & \textbf{52.26} & \textbf{52.20} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{60.48} & 62.60 & \textbf{62.24} & \textbf{61.46} & 80.95 & 82.35 & \textbf{1.5} \\
LLaMa-3.1-8B-IT & 48.41 & 53.54 & 44.05 & 57.00 & 77.33 & 80.73 & 3.2 \\
Granite-3-8B-IT & 33.35 & 40.22 & 35.51 & 50.69 & 57.75 & 78.16 & 5.0 \\
Qwen-2.5-7B-IT & 38.27 & 42.19 & 52.77 & 56.85 & 61.07 & 79.60 & 3.8 \\
OLMo-2-7B-IT & 30.49 & 34.07 & 32.75 & 48.64 & 48.93 & 74.71 & 6.0 \\
Aya-Expanse-8B & 54.55 & \textbf{64.09} & 54.35 & 57.82 & \textbf{85.27} & \textbf{84.76} & \textbf{1.5} \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 31.76 & 37.76 & 37.03 & 49.80 & 54.12 & 74.68 & 5.5 \\
Ministral-8B-IT & 46.89 & 49.89 & 40.14 & 51.24 & 71.82 & 80.53 & 4.3 \\
Occiglot-7B-eu5-IT & 26.80 & 34.12 & 31.15 & 44.43 & 46.98 & 63.49 & 7.2 \\
Salamandra-7B-IT & 52.92 & 63.27 & 45.07 & 52.14 & 83.12 & \textbf{84.52} & 2.3 \\
Pharia-1-LLM-7B-C & 25.76 & 29.09 & 24.15 & 47.17 & 37.38 & 59.40 & 7.8 \\
Teuken-7B-IT-R-v0.4 & 54.19 & 60.91 & 34.22 & \textbf{57.41} & 77.32 & 73.55 & 3.3 \\
Teuken-7B-IT-C-v0.4 & 52.05 & 59.15 & 32.81 & 52.93 & 74.49 & 79.71 & 4.2 \\
\textbf{EuroLLM-9B-IT} & \textbf{58.23} & \textbf{63.34} & \textbf{51.67} & 54.64 & \textbf{85.88} & 84.20 & \textbf{1.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{63.16} & \textbf{64.08} & \textbf{63.79} & 47.78 & \textbf{1.2} \\

LLaMa-3.1-8B & 48.55 & 52.29 & 51.32 & 45.33 & 2.5 \\

Granite-3-8B & 29.59 & 35.85 & 39.46 & 40.96 & 5.2 \\

Qwen-2.5-7B & 38.79 & 40.86 & 54.51 & \textbf{49.69} & 2.2 \\

OLMo-2-7B & 32.51 & 37.76 & 39.12 & 43.20 & 4.2 \\

Aya-23-8B & 29.92 & 34.95 & 34.96 & 42.86 & 5.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 35.25 & 40.56 & 42.81 & 42.37 & 3.0 \\

Occiglot-7B-eu5 & 31.37 & 36.98 & 35.37 & 43.08 & 3.8 \\

Salamandra-7B & 56.10 & 61.39 & 41.72 & 43.41 & 2.2 \\

\textbf{EuroLLM-9B} & \textbf{63.93} & \textbf{65.46} & \textbf{54.79} & \textbf{48.88} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{60.16} & \textbf{60.35} & \textbf{63.59} & \textbf{56.81} & \textbf{83.41} & \textbf{85.27} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 45.43 & 51.26 & 53.14 & 49.99 & 79.86 & 82.69 & 2.3 \\
Granite-3-8B-IT & 30.16 & 35.86 & 39.61 & 46.98 & 52.79 & 76.61 & 5.5 \\
Qwen-2.5-7B-IT & 37.22 & 40.98 & 54.82 & 51.10 & 63.73 & 80.76 & 2.8 \\
OLMo-2-7B-IT & 33.74 & 38.41 & 39.15 & 47.76 & 69.62 & 79.86 & 4.2 \\
Aya-Expanse-8B & 31.84 & 35.09 & 41.22 & 41.70 & 54.27 & 77.54 & 5.2 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 35.79 & 40.11 & 40.68 & 47.79 & 59.82 & 78.86 & 5.7 \\
Ministral-8B-IT & 44.57 & 47.04 & 45.78 & 47.86 & 72.52 & 81.36 & 4.3 \\
Occiglot-7B-eu5-IT & 29.31 & 35.26 & 31.31 & 43.20 & 53.00 & 69.61 & 7.0 \\
Salamandra-7B-IT & 49.80 & 59.82 & 45.19 & 47.92 & 85.54 & 85.87 & 2.8 \\
Pharia-1-LLM-7B-C & 27.64 & 30.16 & 28.88 & 42.81 & 37.96 & 52.34 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 51.14 & 57.60 & 38.66 & 50.80 & 78.41 & 78.34 & 3.7 \\
Teuken-7B-IT-C-v0.4 & 49.92 & 56.83 & 41.20 & 50.36 & 78.33 & 82.62 & 3.5 \\
\textbf{EuroLLM-9B-IT} & \textbf{58.34} & \textbf{61.70} & \textbf{52.91} & \textbf{52.57} & \textbf{87.74} & \textbf{86.23} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{72.64} & \textbf{73.08} & 68.93 & 42.72 & 29.41 & 10.15 & 2.2 \\

LLaMa-3.1-8B & 62.20 & 67.45 & 59.67 & 47.79 & 19.23 & 2.94 & 4.0 \\

Granite-3-8B & 65.71 & 70.90 & 57.30 & 45.49 & 19.59 & 6.94 & 2.8 \\

Qwen-2.5-7B & 65.01 & 67.46 & \textbf{69.34} & \textbf{55.97} & \textbf{32.44} & \textbf{10.45} & \textbf{1.8} \\

OLMo-2-7B & 53.51 & 56.57 & 50.69 & 40.45 & 14.66 & 5.42 & 5.5 \\

Aya-23-8B & 61.40 & 68.78 & 51.97 & 44.15 & 13.82 & 3.47 & 4.7 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 63.00 & 65.34 & 56.30 & 45.18 & 17.32 & 7.97 & 2.7 \\

Occiglot-7B-eu5 & 64.67 & \textbf{71.39} & 50.36 & 39.35 & 12.70 & 5.19 & 2.7 \\

Salamandra-7B & 64.63 & 68.96 & 44.29 & 40.33 & 5.38 & 3.27 & 3.5 \\

\textbf{EuroLLM-9B} & \textbf{68.95} & 70.18 & \textbf{56.44} & \textbf{46.56} & \textbf{18.36} & \textbf{11.08} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{68.71} & 69.91 & 67.81 & 60.81 & 28.76 & 9.66 & 77.99 & 83.21 & \textbf{2.4} \\
LLaMa-3.1-8B-IT & 56.94 & 65.01 & 61.95 & 56.55 & 23.92 & 4.30 & 78.00 & 82.35 & 4.4 \\
Granite-3-8B-IT & 63.64 & \textbf{72.01} & 60.26 & 63.95 & 20.03 & 11.28 & 78.88 & 83.21 & \textbf{2.4} \\
Qwen-2.5-7B-IT & 58.91 & 65.60 & \textbf{68.64} & \textbf{64.45} & \textbf{30.74} & \textbf{11.71} & 77.02 & 83.11 & 2.6 \\
OLMo-2-7B-IT & 53.14 & 59.07 & 50.56 & 50.81 & 13.20 & 3.64 & 76.69 & 82.67 & 5.9 \\
Aya-Expanse-8B & 60.10 & 69.59 & 57.51 & 57.57 & 20.24 & 5.36 & \textbf{80.83} & \textbf{83.72} & 2.8 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & \textbf{63.96} & 65.90 & 54.35 & \textbf{62.00} & 18.32 & 9.16 & 75.62 & 81.62 & 3.9 \\
Ministral-8B-IT & 59.92 & 67.75 & \textbf{57.08} & 55.17 & \textbf{18.82} & 8.01 & 78.53 & 82.83 & 3.2 \\
Occiglot-7B-eu5-IT & 58.18 & 69.00 & 48.86 & 46.99 & 12.04 & 4.80 & 70.77 & 74.87 & 6.0 \\
Salamandra-7B-IT & 58.64 & 67.98 & 48.69 & 47.92 & 7.07 & 5.92 & 79.14 & 83.57 & 4.9 \\
Pharia-1-LLM-7B-C & 61.65 & 68.36 & 44.99 & 47.13 & 10.41 & \textbf{11.38} & 77.04 & 81.82 & 4.2 \\
Teuken-7B-IT-R-v0.4 & 60.06 & 65.94 & 41.47 & 56.16 & 9.73 & 2.78 & 76.19 & 77.36 & 5.9 \\
Teuken-7B-IT-C-v0.4 & 59.42 & 65.72 & 43.57 & 53.63 & 10.93 & 1.46 & 76.97 & 80.51 & 6.1 \\
\textbf{EuroLLM-9B-IT} & 62.47 & \textbf{69.31} & 57.03 & 50.90 & 18.41 & 8.04 & \textbf{81.18} & \textbf{84.20} & \textbf{2.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{63.07} & \textbf{63.55} & \textbf{64.10} & \textbf{53.46} & \textbf{1.0} \\

LLaMa-3.1-8B & 51.98 & 55.83 & 54.76 & 50.47 & 2.2 \\

Granite-3-8B & 29.96 & 33.48 & 37.84 & 50.17 & 4.2 \\

Qwen-2.5-7B & 36.23 & 38.99 & 53.59 & 51.64 & 2.8 \\

OLMo-2-7B & 28.44 & 31.78 & 33.81 & 47.96 & 6.0 \\

Aya-23-8B & 29.88 & 34.68 & 37.16 & 49.23 & 4.8 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 49.42 & 49.50 & 50.07 & 47.92 & 2.8 \\

Occiglot-7B-eu5 & 40.83 & 41.74 & 40.50 & 47.02 & 4.0 \\

Salamandra-7B & 56.43 & 60.15 & 40.77 & 49.52 & 2.2 \\

\textbf{EuroLLM-9B} & \textbf{61.86} & \textbf{62.44} & \textbf{54.30} & \textbf{55.69} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{60.16} & \textbf{59.86} & \textbf{57.56} & \textbf{63.86} & \textbf{80.19} & \textbf{82.74} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 47.59 & 54.54 & 56.10 & 54.93 & 79.13 & 80.99 & 2.0 \\
Granite-3-8B-IT & 30.22 & 33.73 & 39.45 & 50.70 & 46.45 & 72.23 & 4.8 \\
Qwen-2.5-7B-IT & 35.78 & 39.75 & 54.30 & 54.29 & 56.33 & 77.74 & 3.0 \\
OLMo-2-7B-IT & 27.91 & 31.96 & 34.24 & 45.72 & 44.61 & 69.22 & 6.0 \\
Aya-Expanse-8B & 30.42 & 35.16 & 42.39 & 46.32 & 50.42 & 75.84 & 4.2 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 51.52 & 50.35 & 47.71 & \textbf{59.74} & 71.31 & 79.08 & 3.5 \\
Ministral-8B-IT & 45.24 & 47.53 & 46.63 & 51.42 & 68.08 & 79.13 & 5.2 \\
Occiglot-7B-eu5-IT & 36.34 & 40.63 & 35.91 & 48.66 & 53.34 & 69.76 & 6.8 \\
Salamandra-7B-IT & 50.73 & 58.58 & 45.29 & 52.33 & 80.88 & 83.11 & 3.0 \\
Pharia-1-LLM-7B-C & 26.41 & 29.31 & 28.47 & 50.66 & 34.04 & 51.72 & 7.8 \\
Teuken-7B-IT-R-v0.4 & 51.84 & 57.09 & 29.15 & 56.41 & 73.60 & 74.88 & 4.2 \\
Teuken-7B-IT-C-v0.4 & 50.62 & 55.79 & 34.09 & 52.21 & 73.78 & 79.73 & 4.3 \\
\textbf{EuroLLM-9B-IT} & \textbf{55.42} & \textbf{58.78} & \textbf{54.07} & 57.82 & \textbf{83.75} & \textbf{83.51} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{71.42} & \textbf{70.69} & 68.87 & 48.96 & 29.17 & 9.39 & \textbf{1.8} \\

LLaMa-3.1-8B & 62.63 & 65.53 & 59.40 & 48.39 & 18.57 & 6.09 & 4.2 \\

Granite-3-8B & 64.63 & 68.65 & 57.31 & 51.15 & 19.76 & \textbf{10.02} & 2.3 \\

Qwen-2.5-7B & 62.52 & 62.57 & \textbf{69.24} & \textbf{56.60} & \textbf{31.39} & 8.07 & 2.5 \\

OLMo-2-7B & 45.07 & 48.50 & 46.92 & 44.68 & 13.67 & 7.54 & 5.7 \\

Aya-23-8B & 59.20 & 66.31 & 51.41 & 48.70 & 13.90 & 6.68 & 4.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 59.72 & 61.94 & 55.75 & 47.02 & 16.40 & 9.23 & 2.7 \\

Occiglot-7B-eu5 & 63.12 & \textbf{70.18} & 51.65 & 45.11 & 12.68 & 6.25 & 2.8 \\

Salamandra-7B & 63.95 & 66.95 & 43.40 & 45.91 & 4.99 & 4.36 & 3.3 \\

\textbf{EuroLLM-9B} & \textbf{69.25} & 68.79 & \textbf{56.98} & \textbf{50.92} & \textbf{17.64} & \textbf{14.05} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{68.72} & 68.23 & 68.25 & 59.48 & 28.44 & 9.82 & 81.18 & 84.37 & \textbf{2.2} \\
LLaMa-3.1-8B-IT & 58.37 & 63.26 & 62.54 & 58.57 & 23.58 & 4.89 & 81.56 & 83.04 & 3.8 \\
Granite-3-8B-IT & 62.91 & \textbf{70.70} & 60.16 & \textbf{62.50} & 18.86 & \textbf{10.52} & 81.02 & 84.15 & 2.5 \\
Qwen-2.5-7B-IT & 57.52 & 61.37 & \textbf{68.97} & 61.72 & \textbf{29.63} & 6.81 & 79.31 & 83.96 & 3.4 \\
OLMo-2-7B-IT & 47.33 & 52.13 & 47.12 & 53.26 & 11.36 & 4.43 & 75.29 & 82.46 & 6.0 \\
Aya-Expanse-8B & 59.66 & 68.28 & 57.59 & 57.38 & 19.26 & 8.99 & \textbf{83.46} & \textbf{84.58} & 2.6 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 61.83 & 62.13 & 53.99 & \textbf{62.38} & 17.32 & 7.01 & 78.26 & 82.31 & 4.5 \\
Ministral-8B-IT & 59.71 & 65.99 & \textbf{58.44} & 54.47 & \textbf{18.10} & 6.15 & 81.36 & 83.64 & 3.1 \\
Occiglot-7B-eu5-IT & 56.38 & \textbf{67.71} & 48.63 & 49.07 & 12.98 & 6.51 & 72.09 & 75.04 & 5.6 \\
Salamandra-7B-IT & 59.12 & 65.78 & 48.10 & 49.11 & 7.36 & 7.97 & 81.94 & 84.49 & 4.5 \\
Pharia-1-LLM-7B-C & 59.67 & 67.03 & 44.97 & 47.40 & 11.12 & \textbf{17.53} & 79.39 & 82.37 & 4.8 \\
Teuken-7B-IT-R-v0.4 & 57.98 & 63.18 & 37.06 & 57.11 & 9.17 & 2.71 & 79.89 & 79.19 & 6.1 \\
Teuken-7B-IT-C-v0.4 & 57.92 & 63.32 & 42.65 & 52.54 & 10.03 & 5.39 & 79.70 & 82.55 & 5.9 \\
\textbf{EuroLLM-9B-IT} & \textbf{63.72} & 67.45 & 57.35 & 54.22 & 15.98 & 8.83 & \textbf{84.43} & \textbf{84.98} & \textbf{2.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{60.40} & \textbf{60.88} & \textbf{62.29} & 54.38 & \textbf{1.2} \\

LLaMa-3.1-8B & 42.97 & 44.18 & 48.20 & 51.44 & 2.5 \\

Granite-3-8B & 29.47 & 32.51 & 35.67 & 49.50 & 4.0 \\

Qwen-2.5-7B & 35.18 & 38.14 & 53.44 & \textbf{54.58} & 2.2 \\

OLMo-2-7B & 27.31 & 30.77 & 32.91 & 48.79 & 5.8 \\

Aya-23-8B & 28.67 & 32.39 & 33.70 & 48.60 & 5.2 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 29.40 & 32.94 & 37.10 & 50.16 & 3.0 \\

Occiglot-7B-eu5 & 28.70 & 32.20 & 32.65 & 50.69 & 3.5 \\

Salamandra-7B & 55.52 & 58.34 & 40.89 & 49.99 & 2.5 \\

\textbf{EuroLLM-9B} & \textbf{62.88} & \textbf{63.48} & \textbf{54.24} & \textbf{56.47} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{58.76} & \textbf{56.38} & \textbf{60.67} & \textbf{58.81} & \textbf{76.84} & \textbf{81.35} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 41.52 & 43.88 & 49.63 & 52.03 & 65.03 & 76.17 & 2.7 \\
Granite-3-8B-IT & 29.19 & 32.36 & 36.52 & 50.40 & 41.67 & 66.96 & 5.0 \\
Qwen-2.5-7B-IT & 36.06 & 38.39 & 52.91 & 52.99 & 52.44 & 76.59 & 2.7 \\
OLMo-2-7B-IT & 28.87 & 30.63 & 32.94 & 49.54 & 40.01 & 62.05 & 6.0 \\
Aya-Expanse-8B & 29.78 & 32.43 & 38.77 & 53.92 & 42.57 & 69.19 & 3.7 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 29.40 & 32.84 & 34.27 & 51.66 & 42.41 & 66.68 & 6.3 \\
Ministral-8B-IT & 40.13 & 42.27 & 43.52 & 51.89 & 60.25 & 76.26 & 4.7 \\
Occiglot-7B-eu5-IT & 28.31 & 31.90 & 29.83 & 52.64 & 44.11 & 60.09 & 6.5 \\
Salamandra-7B-IT & 48.97 & 56.83 & 43.83 & 54.43 & 78.90 & 82.20 & 2.3 \\
Pharia-1-LLM-7B-C & 26.72 & 29.52 & 28.67 & 47.73 & 33.38 & 52.12 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 47.69 & 53.81 & 35.94 & \textbf{57.18} & 74.60 & 73.02 & 3.5 \\
Teuken-7B-IT-C-v0.4 & 45.77 & 54.07 & 40.54 & 54.65 & 72.97 & 79.59 & 3.5 \\
\textbf{EuroLLM-9B-IT} & \textbf{57.57} & \textbf{60.78} & \textbf{52.79} & 55.64 & \textbf{84.40} & \textbf{83.02} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{62.86} & \textbf{62.47} & \textbf{63.15} & \textbf{53.48} & \textbf{1.0} \\

LLaMa-3.1-8B & 44.32 & 44.99 & 48.23 & 48.61 & 2.8 \\

Granite-3-8B & 30.06 & 32.91 & 35.88 & 47.67 & 5.0 \\

Qwen-2.5-7B & 35.33 & 37.47 & 52.04 & 52.08 & 2.8 \\

OLMo-2-7B & 26.74 & 30.75 & 32.59 & 46.43 & 6.0 \\

Aya-23-8B & 32.23 & 37.64 & 39.00 & 49.85 & 3.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 28.91 & 34.10 & 37.48 & 46.38 & 3.2 \\

Occiglot-7B-eu5 & 27.66 & 32.62 & 32.64 & 46.61 & 3.8 \\

Salamandra-7B & 56.69 & 59.16 & 41.45 & 48.63 & 2.0 \\

\textbf{EuroLLM-9B} & \textbf{64.29} & \textbf{63.66} & \textbf{54.47} & \textbf{53.37} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{58.67} & \textbf{58.75} & \textbf{61.90} & \textbf{59.11} & \textbf{79.11} & \textbf{80.52} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 42.06 & 44.09 & 49.53 & 52.72 & 67.34 & 75.12 & 2.3 \\
Granite-3-8B-IT & 29.81 & 33.06 & 36.07 & 48.78 & 43.03 & 66.22 & 5.0 \\
Qwen-2.5-7B-IT & 35.14 & 37.83 & 52.41 & 53.84 & 53.16 & 73.57 & 3.0 \\
OLMo-2-7B-IT & 28.84 & 30.88 & 34.02 & 45.70 & 42.89 & 62.53 & 6.0 \\
Aya-Expanse-8B & 33.24 & 36.99 & 42.88 & 52.05 & 54.90 & 74.27 & 3.7 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 29.15 & 33.43 & 35.44 & 49.71 & 45.24 & 67.26 & 6.0 \\
Ministral-8B-IT & 41.39 & 43.33 & 42.32 & 51.43 & 60.62 & 74.37 & 4.5 \\
Occiglot-7B-eu5-IT & 27.69 & 32.57 & 29.74 & 48.49 & 44.77 & 61.51 & 7.0 \\
Salamandra-7B-IT & 50.07 & 58.00 & 44.54 & 55.94 & 80.45 & 81.12 & 2.0 \\
Pharia-1-LLM-7B-C & 25.39 & 29.66 & 28.82 & 45.61 & 34.43 & 51.19 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 49.31 & 54.69 & 36.46 & \textbf{57.01} & 71.26 & 68.98 & 3.5 \\
Teuken-7B-IT-C-v0.4 & 48.62 & 55.16 & 40.41 & 52.64 & 68.82 & 78.27 & 3.7 \\
EuroLLM-9B-IT & \textbf{57.95} & \textbf{61.37} & \textbf{53.86} & 54.23 & \textbf{84.43} & \textbf{81.81} & \textbf{1.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{69.13} & \textbf{67.22} & \textbf{66.32} & 53.38 & \textbf{1.2} \\

LLaMa-3.1-8B & 57.07 & 58.48 & 55.28 & 51.69 & 3.0 \\

Granite-3-8B & 41.93 & 44.10 & 45.03 & 49.87 & 5.0 \\

Qwen-2.5-7B & 53.37 & 54.31 & 64.14 & \textbf{53.96} & 2.8 \\

OLMo-2-7B & 34.82 & 38.41 & 39.57 & 47.51 & 6.0 \\

Aya-23-8B & 56.11 & 61.96 & 49.48 & 51.91 & 3.0 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 56.44 & 55.39 & 51.73 & 50.54 & 2.5 \\

Occiglot-7B-eu5 & 48.03 & 48.92 & 43.05 & 43.03 & 4.0 \\

Salamandra-7B & 62.24 & 64.34 & 43.60 & 48.89 & 2.5 \\

\textbf{EuroLLM-9B} & \textbf{66.71} & \textbf{66.27} & \textbf{55.86} & \textbf{53.20} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{64.32} & \textbf{64.18} & \textbf{65.11} & \textbf{62.42} & 80.42 & 81.55 & \textbf{1.3} \\
LLaMa-3.1-8B-IT & 50.58 & 56.19 & 57.67 & 58.13 & 77.69 & 79.41 & 3.2 \\
Granite-3-8B-IT & 41.60 & 45.90 & 46.67 & 53.31 & 59.04 & 77.56 & 5.2 \\
Qwen-2.5-7B-IT & 48.51 & 54.68 & 63.91 & 59.39 & 70.65 & 80.64 & 3.2 \\
OLMo-2-7B-IT & 35.27 & 39.62 & 40.36 & 51.75 & 59.94 & 75.89 & 5.8 \\
Aya-Expanse-8B & 54.63 & 63.88 & 54.69 & 57.43 & \textbf{83.01} & \textbf{82.28} & 2.3 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 58.31 & 55.89 & 50.06 & \textbf{61.72} & 73.22 & 78.92 & 3.0 \\
Ministral-8B-IT & 50.89 & 53.40 & 47.75 & 55.00 & 70.88 & 79.31 & 4.7 \\
Occiglot-7B-eu5-IT & 42.86 & 46.65 & 40.22 & 47.47 & 58.80 & 69.97 & 6.7 \\
Salamandra-7B-IT & 55.52 & 63.40 & 47.24 & 52.89 & 80.37 & 81.74 & 3.3 \\
Pharia-1-LLM-7B-C & 27.29 & 31.56 & 29.57 & 44.02 & 37.21 & 60.59 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 55.54 & 60.84 & 37.64 & 54.80 & 71.83 & 74.49 & 4.5 \\
Teuken-7B-IT-C-v0.4 & 53.24 & 59.14 & 38.01 & 54.19 & 71.13 & 79.65 & 4.7 \\
\textbf{EuroLLM-9B-IT} & \textbf{60.10} & \textbf{64.13} & \textbf{55.54} & 55.34 & \textbf{84.24} & \textbf{81.93} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{71.55} & \textbf{71.14} & 68.09 & 47.78 & 29.31 & \textbf{11.58} & \textbf{1.8} \\

LLaMa-3.1-8B & 61.94 & 66.16 & 59.61 & 46.67 & 19.98 & 8.00 & 4.0 \\

Granite-3-8B & 63.66 & 69.14 & 57.77 & 48.27 & 20.44 & 9.16 & 2.7 \\

Qwen-2.5-7B & 64.29 & 65.50 & \textbf{69.73} & \textbf{56.52} & \textbf{31.57} & 9.09 & 2.2 \\

OLMo-2-7B & 48.82 & 50.38 & 48.58 & 44.26 & 13.23 & 2.45 & 6.0 \\

Aya-23-8B & 60.74 & 67.54 & 51.67 & 47.84 & 14.08 & 4.14 & 4.3 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 61.35 & 62.38 & 55.97 & 44.91 & \textbf{17.54} & 11.77 & 2.2 \\

Occiglot-7B-eu5 & 57.82 & 61.47 & 48.97 & 42.05 & 11.54 & 4.96 & 3.5 \\

Salamandra-7B & 64.62 & 67.63 & 43.88 & 42.97 & 5.43 & 2.94 & 3.2 \\

\textbf{EuroLLM-9B} & \textbf{70.01} & \textbf{68.67} & \textbf{56.90} & \textbf{49.43} & 17.28 & \textbf{15.08} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{69.88} & 67.89 & 63.63 & \textbf{63.61} & 18.52 & 8.87 & 79.11 & 83.56 & \textbf{2.4} \\
LLaMa-3.1-8B-IT & 57.34 & 62.40 & 62.03 & 57.40 & 23.73 & 6.22 & 79.27 & 82.40 & 4.0 \\
Granite-3-8B-IT & 62.28 & \textbf{70.64} & 60.63 & 60.08 & 20.01 & \textbf{12.50} & 79.86 & 83.35 & \textbf{2.4} \\
Qwen-2.5-7B-IT & 59.42 & 63.61 & \textbf{68.88} & 62.05 & \textbf{28.26} & 6.78 & 78.62 & 83.32 & 3.1 \\
OLMo-2-7B-IT & 49.86 & 52.96 & 48.59 & 49.50 & 11.69 & 5.09 & 75.52 & 82.18 & 6.0 \\
Aya-Expanse-8B & 59.44 & 68.68 & 58.10 & 56.20 & 18.99 & 7.87 & \textbf{81.44} & \textbf{84.13} & 2.8 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 63.01 & 62.22 & 53.78 & \textbf{61.38} & 17.62 & 7.05 & 76.61 & 81.71 & 4.2 \\
Ministral-8B-IT & 60.28 & 65.69 & 57.53 & 55.18 & \textbf{20.08} & 9.56 & 79.94 & 83.18 & 2.4 \\
Occiglot-7B-eu5-IT & 54.00 & 59.54 & 45.09 & 48.46 & 10.83 & 4.20 & 68.93 & 73.78 & 6.9 \\
Salamandra-7B-IT & 58.27 & 66.96 & 47.38 & 51.12 & 7.10 & 9.33 & 80.34 & 83.99 & 4.0 \\
Pharia-1-LLM-7B-C & 58.02 & 64.62 & 44.37 & 47.81 & 10.37 & \textbf{15.11} & 76.27 & 81.25 & 5.4 \\
Teuken-7B-IT-R-v0.4 & 58.64 & 63.95 & 38.68 & 49.28 & 8.87 & 2.78 & 77.02 & 77.38 & 6.2 \\
Teuken-7B-IT-C-v0.4 & 57.53 & 63.34 & 41.24 & 52.14 & 9.20 & 5.39 & 78.52 & 82.04 & 5.5 \\
\textbf{EuroLLM-9B-IT} & \textbf{64.23} & \textbf{68.37} & \textbf{56.63} & 54.65 & 15.23 & 12.60 & \textbf{82.03} & \textbf{84.17} & \textbf{1.8} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{69.45} & \textbf{67.81} & \textbf{67.77} & 51.81 & \textbf{1.8} \\

LLaMa-3.1-8B & 57.97 & 59.78 & 57.94 & 51.82 & 2.8 \\

Granite-3-8B & 45.11 & 45.59 & 46.90 & 52.48 & 4.2 \\

Qwen-2.5-7B & 51.27 & 49.04 & 64.81 & \textbf{57.05} & 2.8 \\

OLMo-2-7B & 40.04 & 42.69 & 44.09 & 48.99 & 6.0 \\

Aya-23-8B & 57.87 & 63.83 & 50.48 & 51.60 & 3.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 55.79 & 54.87 & 53.68 & \textbf{53.89} & 2.2 \\

Occiglot-7B-eu5 & 49.32 & 48.81 & 43.42 & 47.58 & 3.8 \\

Salamandra-7B & 62.24 & 64.55 & 43.23 & 48.87 & 2.8 \\

\textbf{EuroLLM-9B} & \textbf{65.60} & \textbf{66.50} & \textbf{56.89} & 52.82 & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{65.42} & 63.59 & \textbf{66.72} & \textbf{61.29} & 81.76 & 83.74 & \textbf{1.5} \\
LLaMa-3.1-8B-IT & 53.76 & 57.59 & 59.39 & 57.91 & 80.29 & 82.18 & 3.0 \\
Granite-3-8B-IT & 46.02 & 46.58 & 50.33 & 57.79 & 61.77 & 79.80 & 5.2 \\
Qwen-2.5-7B-IT & 48.93 & 49.28 & 64.33 & 58.90 & 68.53 & 81.65 & 3.5 \\
OLMo-2-7B-IT & 41.09 & 44.16 & 45.47 & 50.55 & 70.18 & 80.31 & 5.5 \\
Aya-Expanse-8B & 57.32 & \textbf{64.68} & 56.48 & 55.96 & \textbf{84.85} & \textbf{84.67} & 2.3 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 57.82 & 54.45 & 51.66 & \textbf{62.54} & 73.64 & 80.60 & 3.5 \\
Ministral-8B-IT & 51.98 & 52.57 & 53.46 & 54.02 & 71.53 & 81.03 & 4.7 \\
Occiglot-7B-eu5-IT & 44.64 & 47.54 & 40.61 & 52.06 & 62.82 & 71.63 & 6.5 \\
Salamandra-7B-IT & 56.30 & 62.97 & 48.37 & 49.92 & 82.43 & 84.25 & 3.3 \\
Pharia-1-LLM-7B-C & 31.18 & 33.12 & 33.90 & 48.16 & 38.69 & 67.62 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 55.66 & 60.22 & 36.44 & 57.03 & 79.51 & 76.29 & 4.2 \\
Teuken-7B-IT-C-v0.4 & 53.99 & 59.57 & 40.39 & 53.06 & 79.09 & 82.17 & 4.5 \\
EuroLLM-9B-IT & \textbf{61.30} & \textbf{64.68} & \textbf{57.27} & 54.89 & \textbf{85.67} & \textbf{84.96} & \textbf{1.3} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{66.69} & \textbf{65.21} & \textbf{65.61} & 50.14 & \textbf{1.2} \\

LLaMa-3.1-8B & 52.09 & 53.29 & 54.31 & 49.70 & 2.5 \\

Granite-3-8B & 45.11 & 48.51 & 47.25 & 47.25 & 4.0 \\

Qwen-2.5-7B & 45.88 & 47.12 & 62.57 & \textbf{50.98} & 2.8 \\

OLMo-2-7B & 29.65 & 34.13 & 37.53 & 42.64 & 6.0 \\

Aya-23-8B & 43.50 & 48.95 & 44.96 & 45.35 & 4.5 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 45.24 & 46.42 & 48.32 & 43.26 & 2.8 \\

Occiglot-7B-eu5 & 40.23 & 43.10 & 41.29 & 42.40 & 4.0 \\

Salamandra-7B & 60.43 & 62.28 & 43.24 & 44.88 & 2.2 \\

\textbf{EuroLLM-9B} & \textbf{66.28} & \textbf{66.03} & \textbf{55.96} & \textbf{52.67} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{62.59} & \textbf{62.24} & \textbf{65.45} & \textbf{61.59} & \textbf{78.56} & \textbf{82.19} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 49.59 & 51.77 & 56.02 & 55.75 & 69.79 & 79.39 & 3.2 \\
Granite-3-8B-IT & 45.09 & 50.33 & 49.26 & 53.75 & 62.44 & 80.12 & 4.3 \\
Qwen-2.5-7B-IT & 44.83 & 47.59 & 62.23 & 57.38 & 58.02 & 80.19 & 3.7 \\
OLMo-2-7B-IT & 31.36 & 34.96 & 37.15 & 41.71 & 45.76 & 71.67 & 6.0 \\
Aya-Expanse-8B & 46.99 & 53.83 & 51.53 & 53.78 & 72.69 & 81.16 & 2.8 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 45.99 & 46.48 & 47.21 & 52.47 & 58.22 & 77.81 & 5.0 \\
Ministral-8B-IT & 48.34 & 50.29 & 49.81 & 50.50 & 64.34 & 79.01 & 4.3 \\
Occiglot-7B-eu5-IT & 35.52 & 42.39 & 38.24 & 44.19 & 50.60 & 69.04 & 7.0 \\
Salamandra-7B-IT & 54.14 & 60.81 & 47.95 & 50.84 & 79.94 & 82.78 & 2.5 \\
Pharia-1-LLM-7B-C & 27.06 & 30.10 & 29.59 & 45.06 & 33.17 & 56.93 & 7.8 \\
Teuken-7B-IT-R-v0.4 & 51.69 & 58.39 & 37.88 & \textbf{53.73} & 72.32 & 75.15 & 4.0 \\
Teuken-7B-IT-C-v0.4 & 49.60 & 57.64 & 38.96 & 50.00 & 75.38 & 80.51 & 4.2 \\
\textbf{EuroLLM-9B-IT} & \textbf{61.14} & \textbf{63.08} & \textbf{54.87} & 52.49 & \textbf{83.86} & \textbf{83.10} & \textbf{1.2} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{64.85} & \textbf{62.96} & \textbf{64.67} & 49.55 & \textbf{1.2} \\

LLaMa-3.1-8B & 50.95 & 50.20 & 52.65 & 47.54 & 2.8 \\

Granite-3-8B & 35.77 & 39.31 & 41.54 & 48.56 & 3.8 \\

Qwen-2.5-7B & 41.30 & 42.89 & 58.86 & \textbf{51.96} & 2.2 \\

OLMo-2-7B & 28.90 & 33.84 & 36.23 & 46.02 & 5.8 \\

Aya-23-8B & 33.25 & 37.90 & 39.37 & 45.67 & 5.2 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 52.94 & 50.51 & 50.00 & 47.64 & 2.5 \\

Occiglot-7B-eu5 & 41.83 & 43.53 & 39.41 & 43.69 & 4.0 \\

Salamandra-7B & 58.61 & 61.01 & 42.33 & 45.96 & 2.5 \\

\textbf{EuroLLM-9B} & \textbf{65.73} & \textbf{64.53} & \textbf{55.57} & \textbf{52.87} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{60.96} & \textbf{59.36} & \textbf{63.98} & \textbf{59.17} & \textbf{77.43} & \textbf{82.09} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 46.46 & 48.91 & 53.50 & 52.77 & 71.80 & 78.72 & 2.5 \\
Granite-3-8B-IT & 36.25 & 39.81 & 43.69 & 51.56 & 50.94 & 76.36 & 4.5 \\
Qwen-2.5-7B-IT & 40.92 & 43.13 & 59.41 & 56.29 & 56.38 & 78.93 & 2.5 \\
OLMo-2-7B-IT & 30.38 & 34.10 & 36.51 & 45.44 & 48.01 & 72.79 & 6.0 \\
Aya-Expanse-8B & 36.18 & 40.50 & 44.97 & 49.13 & 56.00 & 76.20 & 4.5 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 52.72 & 50.55 & 48.92 & \textbf{55.82} & 69.32 & 79.31 & 3.3 \\
Ministral-8B-IT & 46.67 & 48.29 & 50.07 & 51.18 & 65.82 & 78.58 & 5.0 \\
Occiglot-7B-eu5-IT & 35.74 & 41.71 & 35.77 & 46.08 & 56.03 & 69.09 & 6.8 \\
Salamandra-7B-IT & 51.75 & 59.87 & 46.81 & 50.76 & 80.94 & 82.97 & 3.3 \\
Pharia-1-LLM-7B-C & 25.28 & 29.94 & 28.60 & 41.34 & 35.31 & 55.67 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 51.99 & 56.82 & 34.19 & 55.29 & 72.78 & 75.77 & 4.3 \\
Teuken-7B-IT-C-v0.4 & 49.27 & 56.89 & 38.56 & 53.67 & 73.21 & 80.45 & 3.7 \\
\textbf{EuroLLM-9B-IT} & \textbf{59.46} & \textbf{62.12} & \textbf{55.73} & 53.32 & \textbf{83.95} & \textbf{83.64} & \textbf{1.5} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MMLU-pro} & \textbf{MUSR} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{73.11} & \textbf{72.85} & 68.27 & 48.88 & 29.92 & 10.65 & 2.0 \\

LLaMa-3.1-8B & 63.52 & 67.88 & 60.45 & 47.03 & 19.70 & 4.10 & 3.7 \\

Granite-3-8B & 65.07 & 71.35 & 57.92 & 49.71 & 20.67 & 11.41 & 2.7 \\

Qwen-2.5-7B & 66.34 & 67.11 & \textbf{69.65} & \textbf{55.80} & \textbf{32.63} & \textbf{11.90} & \textbf{1.8} \\

OLMo-2-7B & 51.33 & 53.90 & 49.39 & 42.89 & 13.81 & 2.12 & 6.0 \\

Aya-23-8B & 60.56 & 67.71 & 52.29 & 45.64 & 14.06 & 2.78 & 4.8 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\ \midrule

Mistral-7B & 62.99 & 65.16 & 56.25 & \textbf{45.56} & \textbf{17.36} & 10.09 & 2.3 \\

Occiglot-7B-eu5 & 63.97 & \textbf{71.24} & 51.69 & 43.86 & 12.52 & 4.99 & 2.7 \\

Salamandra-7B & 65.95 & 69.73 & 45.07 & 41.98 & 5.96 & 2.45 & 3.5 \\

\textbf{EuroLLM-9B} & \textbf{70.51} & 70.02 & \textbf{56.51} & 45.36 & 17.18 & \textbf{14.72} & \textbf{1.5} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & 70.36 & 69.63 & 68.01 & 58.96 & 29.37 & 8.53 & 78.80 & 84.23 & 2.6 \\
LLaMa-3.1-8B-IT & 59.42 & 65.15 & 63.33 & 53.04 & 24.31 & 2.88 & 80.66 & 83.55 & 4.2 \\
Granite-3-8B-IT & \textbf{64.23} & \textbf{72.43} & 60.51 & \textbf{61.32} & 20.58 & 10.95 & 81.30 & 84.30 & \textbf{2.2} \\
Qwen-2.5-7B-IT & 60.34 & 64.12 & \textbf{69.36} & 59.95 & \textbf{30.69} & \textbf{11.01} & 79.11 & 84.08 & 2.6 \\
OLMo-2-7B-IT & 51.95 & 56.06 & 48.90 & 52.71 & 12.31 & 3.54 & 78.35 & 83.10 & 5.8 \\
Aya-Expanse-8B & 59.56 & 68.92 & 57.92 & 53.42 & 20.41 & 3.08 & \textbf{82.54} & \textbf{84.48} & 3.0 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & \textbf{65.09} & 64.58 & 54.05 & \textbf{61.45} & 17.70 & 11.28 & 78.13 & 82.63 & 4.2 \\
Ministral-8B-IT & 62.29 & 67.08 & \textbf{58.11} & 51.90 & \textbf{19.68} & 7.64 & 80.54 & 83.64 & 3.4 \\
Occiglot-7B-eu5-IT & 57.86 & \textbf{69.06} & 47.85 & 46.01 & 12.28 & 4.13 & 71.82 & 75.66 & 6.1 \\
Salamandra-7B-IT & 60.13 & 67.88 & 49.42 & 46.06 & 7.64 & 11.51 & 81.58 & 84.85 & 4.4 \\
Pharia-1-LLM-7B-C & 62.96 & 67.25 & 45.09 & 47.99 & 10.53 & 14.32 & 78.53 & 82.74 & 4.8 \\
Teuken-7B-IT-R-v0.4 & 60.58 & 65.28 & 39.91 & 53.06 & 9.56 & 3.24 & 78.64 & 78.99 & 6.0 \\
Teuken-7B-IT-C-v0.4 & 59.60 & 64.46 & 43.87 & 52.64 & 10.63 & 4.46 & 79.38 & 82.82 & 5.5 \\
\textbf{EuroLLM-9B-IT} & 64.18 & 68.31 & 56.93 & 48.05 & 18.32 & \textbf{14.78} & \textbf{83.19} & \textbf{85.12} & \textbf{2.1} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Pre-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{Borda C}  $\downarrow$ \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\ \midrule

Gemma-2-9B & \textbf{70.21} & \textbf{70.38} & \textbf{67.65} & 55.16 & \textbf{1.5} \\

LLaMa-3.1-8B & 59.00 & 64.36 & 57.97 & 55.83 & 2.2 \\

Granite-3-8B & 45.63 & 49.42 & 48.47 & 52.47 & 4.0 \\

Qwen-2.5-7B & 51.94 & 53.94 & 66.10 & \textbf{56.37} & 2.2 \\

OLMo-2-7B & 38.45 & 43.04 & 44.74 & 46.33 & 5.8 \\

Aya-23-8B & 41.37 & 48.31 & 44.40 & 49.32 & 5.2 \\

\midrule
\textit{\textbf{European}} &  &  &  &  &  \\ \midrule

Mistral-7B & 57.83 & 59.47 & 54.34 & 50.68 & 2.5 \\

Occiglot-7B-eu5 & 49.79 & 53.05 & 44.46 & 48.56 & 3.8 \\

Salamandra-7B & 62.95 & 66.80 & 43.82 & 48.77 & 2.8 \\

\textbf{EuroLLM-9B} & \textbf{68.25} & \textbf{68.87} & \textbf{56.50} & \textbf{56.25} & \textbf{1.0} \\

\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}
\toprule
Post-trained & \textbf{Arc} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{TruthfulQA} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
    &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
    & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) & (0-shot) &  \\ \midrule
\textit{\textbf{Non-European}}  &  &  &  &  &  &  \\ \midrule
Gemma-2-9B-IT & \textbf{66.75} & \textbf{67.24} & \textbf{67.11} & \textbf{64.92} & \textbf{83.27} & \textbf{85.24} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 53.32 & 61.95 & 60.11 & 58.05 & 82.42 & 83.68 & 2.5 \\
Granite-3-8B-IT & 45.69 & 51.87 & 50.65 & 57.74 & 68.75 & 82.53 & 4.5 \\
Qwen-2.5-7B-IT & 49.79 & 53.59 & 65.64 & 59.28 & 72.40 & 83.81 & 2.5 \\
OLMo-2-7B-IT & 38.84 & 44.52 & 44.14 & 50.53 & 65.51 & 81.64 & 6.0 \\
Aya-Expanse-8B & 43.38 & 50.38 & 51.00 & 56.69 & 69.78 & 82.99 & 4.5 \\

\midrule
\textit{\textbf{European}}  &  &  &  &  &  &  \\ \midrule
Mistral-7B-IT & 59.69 & 59.93 & 51.53 & \textbf{63.31} & 77.81 & 82.99 & 3.5 \\
Ministral-8B-IT & 53.08 & 56.86 & 53.85 & 57.33 & 78.14 & 83.07 & 4.3 \\
Occiglot-7B-eu5-IT & 44.66 & 51.36 & 41.63 & 52.81 & 66.11 & 74.16 & 6.7 \\
Salamandra-7B-IT & 57.44 & 65.46 & 48.22 & 54.85 & 84.06 & 85.63 & 3.2 \\
Pharia-1-LLM-7B-C & 31.10 & 34.50 & 34.20 & 46.43 & 47.83 & 73.03 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 58.00 & 63.83 & 38.93 & 58.09 & 76.37 & 78.74 & 4.5 \\
Teuken-7B-IT-C-v0.4 & 56.14 & 62.79 & 38.40 & 54.00 & 80.55 & 83.55 & 4.7 \\
\textbf{EuroLLM-9B-IT} & \textbf{62.50} & \textbf{66.82} & \textbf{55.51} & 58.41 & \textbf{86.26} & \textbf{86.18} & \textbf{1.2} \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (10-shot) & (5-shot) \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{55.49} & \textbf{66.07} & 64.56 & \textbf{1.3} \\
LLaMa-3.1-8B & 45.03 & 60.81 & 55.12 & 3.3 \\
Granite-3-8B & 47.68 & 63.21 & 54.58 & 2.7 \\
Qwen-2.5-7B & 45.63 & 53.77 & \textbf{65.30} & 2.7 \\
OLMo-2-7B & 33.10 & 41.72 & 42.62 & 6.0 \\
Aya-23-8B & 35.42 & 48.70 & 45.06 & 5.0 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 47.17 & 59.59 & 51.56 & 2.7 \\
Occiglot-7B-eu5 & 26.52 & 59.49 & 45.07 & 3.7 \\
Salamandra-7B & 48.37 & 63.24 & 39.56 & 2.7 \\
\textbf{EuroLLM-9B} & \textbf{51.54} & \textbf{64.15} & \textbf{51.95} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Post-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C $\downarrow$} \\
 &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textbf{\textit{Non-European}} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} & \multicolumn{1}{l}{} \\
\midrule
Gemma-2-9B-IT & \textbf{0.5326} & \textbf{0.6195} & \textbf{0.6402} & \textbf{78.84} & \textbf{82.67} & \textbf{1.0} \\
LLaMa-3.1-8B-IT & 0.4991 & 0.5883 & 0.5591 & 77.82 & 80.76 & 2.8 \\
Granite-3-8B-IT & 0.4074 & 0.4849 & 0.4832 & 77.34 & 82.21 & 4.0 \\
Qwen-2.5-7B-IT & 0.4734 & 0.5312 & 0.6293 & 67.38 & 81.03 & 3.6 \\
OLMo-2-7B-IT & 0.3791 & 0.4524 & 0.4302 & 63.49 & 78.12 & 6.0 \\
Aya-Expanse-8B & 0.4185 & 0.5359 & 0.5256 & 74.28 & 81.64 & 3.6 \\
\midrule
\textbf{\textit{European}} &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 0.4983 & 0.5893 & 0.5071 & 75.46 & 80.23 & 2.8 \\
Ministral-8B-IT & 0.4700 & 0.5873 & 0.5015 & 75.38 & 80.53 & 3.4 \\
Occiglot-7B-eu5-IT & 0.4125 & 0.5715 & 0.4089 & 67.22 & 72.37 & 5.4 \\
Salamandra-7B-IT & 0.4383 & 0.6070 & 0.4553 & 80.5 & 83.6 & 2.8 \\
Pharia-1-LLM-7B-C & 0.3722 & 0.4789 & 0.3801 & 62.05 & 76.92 & 7.4 \\
Teuken-7B-IT-R-v0.4 & 0.4065 & 0.4947 & 0.3714 & 65.3 & 78.16 & 6.2 \\
Teuken-7B-IT-C-v0.4 & 0.3825 & 0.4918 & 0.3924 & 62.63 & 72.26 & 7.0 \\
EuroLLM-9B-IT & \textbf{0.5043} & \textbf{0.6194} & \textbf{0.5420} & \textbf{81.21} & \textbf{83.62} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (10-shot) & (5-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{55.86} & \textbf{62.89} & \textbf{61.24} & \textbf{1.0} \\
LLaMa-3.1-8B & 44.82 & 54.72 & 49.99 & 2.7 \\
Granite-3-8B & 31.65 & 42.74 & 39.60 & 5.0 \\
Qwen-2.5-7B & 42.00 & 49.96 & 60.98 & 3.0 \\
OLMo-2-7B & 25.15 & 35.00 & 34.22 & 6.0 \\
Aya-23-8B & 42.00 & 56.86 & 46.65 & 3.0 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 44.48 & 54.67 & 48.42 & 2.7 \\
Occiglot-7B-eu5 & 36.18 & 45.18 & 39.35 & 3.7 \\
Salamandra-7B & 46.02 & 57.75 & 36.83 & 2.7 \\
\textbf{EuroLLM-9B} & \textbf{50.21} & \textbf{59.95} & \textbf{50.94} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Post-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C $\downarrow$} \\
 &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (10-shot) & (5-shot) & 90-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textit{\textbf{None-European}} &  &  &  &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & \textbf{49.87} & \textbf{59.42} & \textbf{60.56} & \textbf{10.32} & \textbf{26.76} & 81.99 & 81.92 & \textbf{1.3} \\
LLaMa-3.1-8B-IT & 45.00 & 53.39 & 50.45 & 4.07 & 18.43 & 77.94 & 79.84 & 3.7 \\
Granite-3-8B-IT & 32.76 & 41.12 & 38.94 & 5.29 & 13.40 & 56.76 & 76.88 & 4.7 \\
Qwen-2.5-7B-IT & 40.89 & 50.05 & 58.38 & 8.96 & 25.17 & 66.71 & 80.2 & 3.0 \\
OLMo-2-7B-IT & 30.71 & 37.64 & 35.98 & 2.32 & 7.59 & 54.98 & 74.17 & 6.0 \\
Aya-Expanse-8B & 45.77 & 59.38 & 52.99 & 5.03 & 18.63 & \textbf{83.87} & \textbf{82.39} & 2.3 \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 46.19 & 54.95 & 47.78 & 9.56 & \textbf{15.74} & 75.25 & 79.93 & 2.3 \\
Ministral-8B-IT & 44.48 & 54.26 & 45.09 & 5.65 & 15.60 & 72.91 & 79.78 & 3.4 \\
Occiglot-7B-eu5-IT & 32.68 & 43.42 & 34.89 & 2.94 & 8.12 & 53.69 & 69.73 & 5.1 \\
Salamandra-7B-IT & 41.49 & 56.00 & 42.60 & 4.23 & 5.72 & 81.24 & 82.21 & 3.7 \\
Pharia-1-LLM-7B-C & 23.52 & 29.31 & 26.76 & \textbf{9.89} & 2.31 & 34.62 & 56.71 & 7.0 \\
Teuken-7B-IT-R-v0.4 & 31.22 & 38.84 & 30.88 & 2.61 & 6.24 & 45.13 & 73.59 & 6.3 \\
Teuken-7B-IT-C-v0.4 & 31.48 & 38.72 & 32.15 & 2.28 & 7.28 & 41.35 & 64.73 & 6.6 \\
\textbf{EuroLLM-9B-IT} & \textbf{48.16} & \textbf{58.61} & \textbf{51.34} & 8.33 & 15.26 & \textbf{84.01} & \textbf{82.36} & \textbf{1.6} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (10-shot) & (5-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{50.38} & \textbf{58.34} & 55.65 & \textbf{1.3} \\
LLaMa-3.1-8B & 38.92 & 50.17 & 46.92 & 3.7 \\
Granite-3-8B & 34.90 & 44.63 & 38.03 & 5.0 \\
Qwen-2.5-7B & 42.00 & 52.47 & \textbf{58.11} & 2.3 \\
OLMo-2-7B & 27.72 & 35.59 & 33.66 & 6.0 \\
Aya-23-8B & 42.09 & 56.62 & 45.09 & 2.7 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 29.68 & 40.58 & 35.79 & 2.0 \\
Occiglot-7B-eu5 & 26.52 & 35.97 & 31.03 & 3.0 \\
Salamandra-7B & 24.81 & 34.51 & 28.12 & 4.0 \\
\textbf{EuroLLM-9B} & \textbf{47.82} & \textbf{57.31} & \textbf{45.84} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Post-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
 &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & \textbf{50.64} & 55.37 & \textbf{55.54} & 68.75 & 77.59 & 2.2 \\
LLaMa-3.1-8B-IT & 41.75 & 49.43 & 44.65 & 72.08 & 74.67 & 3.8 \\
Granite-3-8B-IT & 33.70 & 46.55 & 38.61 & 71.07 & 74.87 & 4.4 \\
Qwen-2.5-7B-IT & 42.43 & 50.13 & 56.22 & 65.89 & 76.55 & 3.0 \\
OLMo-2-7B-IT & 31.57 & 38.86 & 34.96 & 64.29 & 72.75 & 6.0 \\
Aya-Expanse-8B & 46.79 & \textbf{58.30} & 49.59 & \textbf{77.50} & \textbf{79.07} & \textbf{1.6} \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 29.51 & 39.97 & 33.76 & 59.42 & 71.55 & 3.0 \\
Ministral-8B-IT & 38.67 & 46.74 & 35.77 & 62.85 & 74.47 & 2.0 \\
Occiglot-7B-eu5-IT & 25.58 & 34.46 & 28.34 & 48.50 & 61.91 & 4.8 \\
Salamandra-7B-IT & 23.1 & 31.81 & 26.21 & 50.11 & 68.01 & 5.8 \\
Pharia-1-LLM-7B-C & 22.41 & 28.96 & 25.56 & 37.03 & 52.43 & 8.0 \\
Teuken-7B-IT-R-v0.4 & 24.47 & 33.04 & 28.00 & 48.31 & 63.88 & 5.4 \\
Teuken-7B-IT-C-v0.4 & 24.29 & 32.81 & 28.89 & 46.75 & 58.39 & 6.0 \\
EuroLLM-9B-IT & \textbf{47.39} & \textbf{55.81} & \textbf{49.2} & \textbf{77.18} & \textbf{78.56} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{MMLU} & \textbf{MMLU-pro}  & \textbf{MUSR} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (5-shot) & (5-shot) &  (0-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{57.78} & 61.05 & 26.81 & \textbf{13.26} & \textbf{1.5} \\
LLaMa-3.1-8B & 45.64 & 52.15 & 18.03 & 7.57 & 4.3 \\
Granite-3-8B & 46.32 & 47.97 & 17.34 & 11.08 & 4.0 \\
Qwen-2.5-7B & 56.24 & \textbf{67.00} & \textbf{31.37} & 13.03 & \textbf{1.5} \\
OLMo-2-7B & 35.30 & 40.20 & 10.61 & 10.19 & 5.8 \\
Aya-23-8B & 46.58 & 46.54 & 13.09 & 12.80 & 4.0 \\
\midrule
\textbf{\textit{European}} \\
\midrule
Mistral-7B & 45.73 & 45.58 & 14.61 & 8.30 & 2.0 \\
Occiglot-7B-eu5 & 40.60 & 38.28 & 9.39 & 6.58 & 3.3 \\
Salamandra-7B & 35.73 & 31.24 & 2.89 & 7.41 & 3.8 \\
\textbf{EuroLLM-9B} & \textbf{54.87} & \textbf{49.29} & \textbf{15.78} & \textbf{10.02} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccc}\toprule
Post-trained & \textbf{Arc-C} & \textbf{MMLU} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$  \\
 &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textbf{\textit{Non-European}} &  &  &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & 54.79 & 62.03 & \textbf{15.11} & 25.88 & 79.77 & \textbf{81.95} & 2.0 \\
LLaMa-3.1-8B-IT & 50.00 & 54.88 & 8.80 & 20.27 & 80.07 & 80.56 & 3.3 \\
Granite-3-8B-IT & 42.82 & 48.93 & 8.10 & 19.10 & 79.46 & 81.29 & 4.5 \\
Qwen-2.5-7B-IT & \textbf{50.94} & \textbf{65.92} & 12.27 & \textbf{29.92} & 81.52 & 81.77 & \textbf{1.8} \\
OLMo-2-7B-IT & 38.12 & 40.91 & 7.90 & 10.58 & 76.97 & 80.50 & 5.8 \\
Aya-Expanse-8B & 45.38 & 53.43 & 7.74 & 18.61 & \textbf{82.37} & 82.48 & 3.5 \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 48.29 & 45.26 & \textbf{17.20} & 14.98 & 74.55 & 79.77 & 2.7 \\
Ministral-8B-IT & 48.55 & 49.77 & 9.19 & \textbf{16.86} & 78.15 & 80.54 & 2.3 \\
Occiglot-7B-eu5-IT & 37.35 & 36.71 & 9.26 & 9.88 & 58.92 & 73.21 & 5.0 \\
Salamandra-7B-IT & 34.02 & 34.09 & 7.28 & 4.24 & 68.20 & 79.77 & 6.0 \\
Pharia-1-LLM-7B-C & 28.21 & 31.04 & 10.22 & 3.89 & 49.94 & 73.81 & 6.8 \\
Teuken-7B-IT-R-v0.4 & 35.04 & 33.79 & 6.12 & 6.52 & 69.86 & 78.02 & 6.2 \\
Teuken-7B-IT-C-v0.4 & 35.98 & 35.86 & 7.87 & 7.04 & 69.90 & 72.38 & 5.5 \\
\textbf{EuroLLM-9B-IT} & \textbf{52.31} & \textbf{51.20} & 12.63 & 15.38 & \textbf{83.61} & \textbf{82.37} & \textbf{1.3} \\
\midrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{MMLU-pro}  & \textbf{MUSR} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (10-shot) & (5-shot) & (5-shot) &  (0-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{41.18} & \textbf{51.53} & \textbf{53.43} & \textbf{24.63} & 6.42 & \textbf{1.4} \\
LLaMa-3.1-8B & 35.27 & 45.84 & 43.98 & 14.98 & 1.59 & 3.8 \\
Granite-3-8B & 26.71 & 35.07 & 33.80 & 7.91 & 8.80 & 4.4 \\
Qwen-2.5-7B & 32.11 & 38.67 & 49.72 & 18.67 & \textbf{12.37} & 2.6 \\
OLMo-2-7B & 24.40 & 31.70 & 32.81 & 6.01 & 2.12 & 5.6 \\
Aya-23-8B & 35.19 & 46.58 & 39.65 & 10.69 & 1.95 & 3.6 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 27.31 & 34.05 & 32.85 & 10.62 & \textbf{3.48} & 1.8 \\
Occiglot-7B-eu5 & 24.49 & 30.58 & 29.73 & 4.57 & 2.98 & 3.0 \\
Salamandra-7B & 24.14 & 29.80 & 24.86 & 1.56 & 1.95 & 4.0 \\
\textbf{EuroLLM-9B} & \textbf{39.04} & \textbf{48.64} & \textbf{45.08} & \textbf{13.86} & 3.27 & \textbf{1.2}  \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Post-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
 &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textbf{\textit{Non-European}} &  &  &  &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & \textbf{55.18} & \textbf{47.77} & 61.87 & \textbf{14.19} & 27.47 & 69.09 & 83.02 & \textbf{1.6} \\
LLaMa-3.1-8B-IT & 49.19 & 44.82 & 54.93 & 5.79 & 20.33 & 67.19 & 81.83 & 3.3 \\
Granite-3-8B-IT & 38.32 & 34.17 & 42.97 & 8.6 & 16.38 & 57.93 & 80.56 & 4.6 \\
Qwen-2.5-7B-IT & 49.44 & 38.97 & \textbf{63.39} & 12.01 & \textbf{29.22} & 55.52 & 81.11 & 2.7 \\
OLMo-2-7B-IT & 37.21 & 32.33 & 40.49 & 3.94 & 9.80 & 54.00 & 78.94 & 6.0 \\
Aya-Expanse-8B & 46.79 & 47.50 & 53.10 & 5.89 & 18.81 & \textbf{71.42} & \textbf{83.88} & 2.9 \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 48.50 & 41.36 & 48.27 & 12.8 & 15.38 & 47.07 & 77.6 & 2.4 \\
Ministral-8B-IT & 47.65 & 33.98 & 48.19 & 9.86 & 15.71 & 58.19 & 81.85 & 2.7 \\
Occiglot-7B-eu5-IT & 35.07 & 29.73 & 38.06 & 4.04 & 9.77 & 34.49 & 66.18 & 5.0 \\
Salamandra-7B-IT & 43.37 & 28.84 & 43.08 & 6.85 & 6.23 & 39.32 & 73.05 & 4.7 \\
Pharia-1-LLM-7B-C & 24.55 & 27.51 & 27.26 & 11.81 & 2.26 & 31.47 & 58.07 & 6.9 \\
Teuken-7B-IT-R-v0.4 & 35.16 & 28.36 & 32.65 & 2.48 & 6.69 & 33.85 & 56.98 & 6.4 \\
Teuken-7B-IT-C-v0.4 & 34.99 & 28.83 & 35.86 & 1.95 & 8.03 & 31.38 & 51.13 & 6.9 \\
\textbf{EuroLLM-9B-IT} & \textbf{50.30} & \textbf{47.96} & \textbf{52.45} & \textbf{12.96} & \textbf{16.19} & \textbf{70.08} & \textbf{83.78} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{MMLU-pro}  & \textbf{MUSR} & \textbf{Borda C} $\downarrow$   \\
&  (25-shot) & (10-shot) & (5-shot) & (5-shot) &  (0-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & \textbf{57.40} & \textbf{66.77} & 61.98 & 27.47 & \textbf{12.44} & \textbf{1.4} \\
LLaMa-3.1-8B & 46.45 & 60.40 & 52.83 & 17.94 & 7.21 & 3.6 \\
Granite-3-8B & 37.81 & 51.33 & 44.48 & 15.16 & 7.41 & 4.4 \\
Qwen-2.5-7B & 51.15 & 61.67 & \textbf{65.44} & \textbf{31.12} & 8.87 & 1.6 \\
OLMo-2-7B & 33.88 & 45.43 & 39.64 & 10.27 & 7.41 & 5.4 \\
Aya-23-8B & 43.97 & 60.01 & 47.23 & 12.56 & 7.38 & 4.4 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 46.02 & 58.13 & 48.94 & 15.29 & 6.42 & 2.4 \\
Occiglot-7B-eu5 & 39.44 & 50.80 & 40.35 & 10.04 & 3.90 & 3.6 \\
Salamandra-7B & 46.54 & 61.05 & 38.90 & 5.09 & 5.19 & 3.0 \\
\textbf{EuroLLM-9B} & \textbf{52.10} & \textbf{63.04} & \textbf{50.44} & \textbf{16.80} & \textbf{12.80} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
Post-trained & \textbf{Arc-C} & \textbf{Hellaswag} & \textbf{MMLU} & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
 &  &  &  &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (25-shot) & (10-shot) & (5-shot) & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & \textbf{55.18} & \textbf{63.28} & 61.87 & \textbf{14.19} & 27.47 & 79.59 & 79.49 & \textbf{1.6} \\
LLaMa-3.1-8B-IT & 49.19 & 58.68 & 54.93 & 5.79 & 20.33 & 77.22 & 77.96 & 3.4 \\
Granite-3-8B-IT & 38.32 & 49.16 & 42.97 & 8.6 & 16.38 & 70.59 & 77.19 & 5.1 \\
Qwen-2.5-7B-IT & 49.44 & 57.71 & \textbf{63.39} & 12.01 & \textbf{29.22} & 72.77 & 78.96 & 2.6 \\
OLMo-2-7B-IT & 37.21 & 49.77 & 40.49 & 3.94 & 9.80 & 73.94 & 77.32 & 5.4 \\
Aya-Expanse-8B & 46.79 & 61.82 & 53.10 & 5.89 & 18.81 & \textbf{80.98} & \textbf{79.73} & 2.9 \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  &  &  &  \\
\midrule
Mistral-7B-IT & 48.50 & 57.58 & 48.27 & 12.8 & 15.38 & 74.51 & 77.44 & 3.0 \\
Ministral-8B-IT & 47.65 & 59.56 & 48.19 & 9.86 & 15.71 & 77.27 & 78.36 & 3.0 \\
Occiglot-7B-eu5-IT & 35.07 & 49.42 & 38.06 & 4.04 & 9.77 & 58.89 & 69.61 & 5.4 \\
Salamandra-7B-IT & 43.37 & 59.57 & 43.08 & 6.85 & 6.23 & 78.48 & 78.98 & 3.7 \\
Pharia-1-LLM-7B-C & 24.55 & 31.00 & 27.26 & 11.81 & 2.26 & 40.38 & 64.24 & 7.3 \\
Teuken-7B-IT-R-v0.4 & 35.16 & 47.24 & 32.65 & 2.48 & 6.69 & 58.94 & 75.81 & 5.9 \\
Teuken-7B-IT-C-v0.4 & 34.99 & 46.78 & 35.86 & 1.95 & 8.03 & 51.41 & 68.83 & 6.7 \\
\textbf{EuroLLM-9B-IT} & \textbf{50.30} & \textbf{61.99} & \textbf{52.45} & \textbf{12.96} & \textbf{16.19} & \textbf{81.76} & \textbf{79.64} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{MMLU-pro}  & \textbf{MUSR} & \textbf{Borda C} $\downarrow$   \\
& (5-shot) &  (0-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & 25.32 & 4.96 & 3.0 \\
LLaMa-3.1-8B & 15.98 & 5.06 & 3.0 \\
Granite-3-8B & 15.20 & 4.13 & 4.5 \\
Qwen-2.5-7B & \textbf{27.69} & 7.08 & \textbf{1.5} \\
OLMo-2-7B & 9.96 & 3.44 & 6.0 \\
Aya-23-8B & 12.84 & \textbf{8.66} & 3.0 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 13.47 & 3.77 & 2.5 \\
Occiglot-7B-eu5 & 8.44 & 3.57 & 3.5 \\
Salamandra-7B & 2.40 & 3.80 & 3.0 \\
\textbf{EuroLLM-9B} & \textbf{14.88} & \textbf{8.30} & \textbf{1.0} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Post-trained & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
 &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & 11.15 & 24.67 & 82.08 & 81.35 & \textbf{2.3} \\
LLaMa-3.1-8B-IT & \textbf{12.44} & 18.06 & 81.19 & 79.45 & 3.0 \\
Granite-3-8B-IT & 3.54 & 16.97 & 80.98 & 80.26 & 4.5 \\
Qwen-2.5-7B-IT & 12.07 & \textbf{25.86} & 78.55 & 81.26 & 2.8 \\
OLMo-2-7B-IT & 3.27 & 8.96 & 76.21 & 78.43 & 6.0 \\
Aya-Expanse-8B & 5.06 & 17.92 & \textbf{86.24} & \textbf{82.69} & 2.5 \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  \\
\midrule
Mistral-7B-IT & \textbf{13.36} & 13.90 & 74.76 & 78.30 & 2.5 \\
Ministral-8B-IT & 9.73 & 15.06 & 79.65 & 78.95 & 2.0 \\
Occiglot-7B-eu5-IT & 2.94 & 8.17 & 54.95 & 69.71 & 5.8 \\
Salamandra-7B-IT & 2.09 & 2.48 & 62.91 & 77.41 & 6.0 \\
Pharia-1-LLM-7B-C & 4.17 & 2.96 & 43.11 & 65.59 & 7.0 \\
Teuken-7B-IT-R-v0.4 & 2.61 & 5.69 & 57.88 & 74.18 & 6.0 \\
Teuken-7B-IT-C-v0.4 & 6.18 & 5.71 & 60.02 & 65.88 & 5.0 \\
\textbf{EuroLLM-9B-IT} & 4.57 & \textbf{15.64} & \textbf{86.05} & \textbf{82.66} & \textbf{1.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{\hspace{0.1cm}}lccccccc}
\toprule
Pre-trained & \textbf{MMLU-pro}  & \textbf{MUSR} & \textbf{Borda C} $\downarrow$   \\
& (5-shot) &  (0-shot) & \\
\midrule
\textbf{\textit{Non-European}}\\
\midrule
Gemma-2-9B & 24.66 & 7.64 & 2.0 \\
LLaMa-3.1-8B & 16.03 & 5.03 & 4.0 \\
Granite-3-8B & 13.96 & 5.62 & 4.0 \\
Qwen-2.5-7B & \textbf{26.89} & \textbf{9.96} & \textbf{1.0} \\
OLMo-2-7B & 9.34 & 3.31 & 6.0 \\
Aya-23-8B & 12.21 & 5.95 & 4.0 \\
\midrule
\textbf{\textit{European}}\\
\midrule
Mistral-7B & 13.14 & 3.34 & 2.5 \\
Occiglot-7B-eu5 & 8.50 & 3.27 & 3.5 \\
Salamandra-7B & 2.36 & \textbf{12.17} & 2.5 \\
\textbf{EuroLLM-9B} & \textbf{15.16} & 7.84 & \textbf{1.5} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
Post-trained & \textbf{MUSR} & \textbf{MMLU-pro} & \textbf{WMT24++} & \textbf{WMT24++} & \textbf{Borda C} $\downarrow$ \\
 &  &  & \footnotesize{en→xx} & \footnotesize{xx→en} &  \\
 & (0-shot) & (5-shot) & (0-shot) & (0-shot) &  \\
 \midrule
\textit{\textbf{Non-European}} &  &  &  &  &  \\
\midrule
Gemma-2-9B-IT & 11.61 & \textbf{23.20} & 80.59 & 82.27 & \textbf{2.3} \\
LLaMa-3.1-8B-IT & 8.4 & 14.97 & 80.57 & 80.39 & 4.0 \\
Granite-3-8B-IT & 2.88 & 16.11 & 77.85 & 80.85 & 4.5 \\
Qwen-2.5-7B-IT & \textbf{13.3} & 24.77 & 72.78 & 82.51 & \textbf{2.3} \\
OLMo-2-7B-IT & 3.67 & 8.63 & 68.55 & 77.64 & 5.8 \\
Aya-Expanse-8B & 5.1 & 17.31 & \textbf{85.48} & \textbf{83.59} & \textbf{2.3} \\
\midrule
\textit{\textbf{European}} &  &  &  &  &  \\
\midrule
Mistral-7B-IT & \textbf{14.72} & 13.16 & 72.96 & 79.59 & 2.3 \\
Ministral-8B-IT & 6.38 & 12.38 & 76.8 & 80.52 & 2.8 \\
Occiglot-7B-eu5-IT & 6.02 & 7.91 & 54.97 & 71.4 & 5.0 \\
Salamandra-7B-IT & 7.47 & 2.90 & 60.73 & 77.25 & 4.8 \\
Pharia-1-LLM-7B-C & 3.83 & 3.01 & 38.17 & 60.21 & 7.3 \\
Teuken-7B-IT-R-v0.4 & 2.28 & 4.83 & 53.8 & 72.73 & 6.0 \\
Teuken-7B-IT-C-v0.4 & 1.62 & 4.93 & 53.36 & 63.63 & 6.8 \\
\textbf{EuroLLM-9B-IT} & 7.51 & \textbf{14.78} & \textbf{85.66} & \textbf{83.93} & \textbf{1.3} \\
\bottomrule
\end{tabular}
